Redshifts of Objects near 3C 220.3

In the course of studying the 3C 220.3 lensing system, spectra were obtained with the Binospec instrument on the MMT for 511 additional objects in 3C 220.3's vicinity. These gave 146 good-quality galaxy redshifts and identified 126 Galactic stars. The galaxy redshift histogram shows a peak near 3C 220.3's redshift, but there is no evidence for or against a galaxy group within 2 Mpc of 3C 220.3 itself. The spectra revealed 12 AGN candidates including a likely $z\approx4.64$ broad-line QSO. Visible and near-infrared imaging with HST allowed morphological classifications of 14 galaxies. One system is a potential analog of the Milky Way-LMC system with stellar mass ratio $\sim$0.6.

==> (inline-0) <==
\begin{deluxetable*}{lllcll}
\tabletypesize{\footnotesize}
\tablecaption{Galaxies visible in 2014 \hst\ data and classified with Binospec observations}
\label{table:binospec-HST-galaxies}
\tablehead{\colhead{Slit} & \colhead{WISEA Object Name} & \colhead{$z$} & \colhead{$Q$} & \colhead{Spectrum template} & \colhead{\hst\ morphology}}
\startdata
2020.178 & J093945.52+831504.5 & 1.081 & 1 & unclear & faint face-on spiral \\
2020.179A & J093944.97+831515.7A & 0.7892 & 3 & spiral & possible face-on spiral \\
2020.179B & J093944.97+831515.7B & \nodata & 0 & unclear & face-on spiral \\
2020.180 & J093915.41+831421.7 & 0.791 & 1 & likely elliptical & diffuse source \\
2020.186 & J093936.75+831604.9 & 0.2441 & 4 & spiral & large inclined spiral with warped disk \\
2021.198 & same & \\
2020.187 & J093912.04+831527.2 & 0.680 & 1 & likely elliptical & diffuse source \\
2020.188 & J093905.80+831523.9 & 0.7915 & 1 & spiral & face-on spiral \\
2021.191 & same & \\
2020.193 & J093911.02+831621.4 & 0.1006 & 4 & spiral & elliptical or inclined spiral (no visible arms) \\
2021.196 & same & \\
2020.196 & J093855.52+831616.4 & 0.101 & 4 & spiral & inclined spiral galaxy \\
2021.193 & same &\\
2021.184 & J093900.52+831431.3 & 0.3245 & 2 & spiral & seen in HST IR \\
2021.187 & J093853.02+831504.2 & 0.67 & 3 & spiral & seen in HST IR \\
2021.188 & J093910.76+831456.3 & 0.578 & 3 & spiral & face-on spiral \\
2021.189 & J093847.03+831532.4 & 0.793 & 2 & early spiral & seen in HST IR \\
2021.209 & J094005.45+831712.8 & 0.399 & 3 & spiral & possible face-on spiral \\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{llccl}
\tabletypesize{\footnotesize}
\tablecaption{AGN candidates classified with Binospec observations}
\label{table:binospec-agn-candidates}
\tablehead{\colhead{Slit} & \colhead{Object Name} & \colhead{$z$} & \colhead{$Q$} & \colhead{Potential classification}}
\startdata
2020.007 & WISEA J093818.00+830309.9 & 0.4438 & 4 & NL AGN or star-forming (SF) galaxy \\
2020.017 & GALEXASC J093752.27+830416.9 & 0.4997 & 4 & SF (low metallicity) or NL AGN \\
2020.048 & GALEXASC J093611.04+830620.6 & 0.1557 & 4 & NL AGN or metal-poor SF galaxy; extended/irregular in SDSS images \\
2020.054 & GALEXASC J093535.37+830610.0 & 0.1585 & 4 & NL AGN \\
2020.056 & WISEA J093610.95+830748.2 & 1.455 & 4 & BL AGN or quasar; pointlike in SDSS images \\
2020.107 & WISEA J093303.64+831040.1 & 0.5915 & 4 & SF or NL AGN \\
2020.125 & GALEXASC J093226.94+831242.1 & 0.5530 & 4 & NL AGN or SF galaxy \\
2020.144 & WISEA J094136.91+831251.6 & 0.2079 & 4 & NL AGN or SF galaxy \\
2020.149 &WISEA J094119.78+831320.6& 4.64 & 1 & See table note \textit{a}  \\
2020.241 & WISEA J093644.51+831945.4 & 0.9455 & 4 & BL AGN or quasar \\
2020.249 & WISEA J093630.46+832038.8 & 1.2647 & 4 & BL AGN or quasar; pointlike in SDSS images \\
2021.170 & CXOGSG J093925.2+831201 & 2.7 & 3 & BL AGN or quasar \\
\enddata
\tablenotetext{a}{The  spectrum shows a strong break near 6840\,\AA. This is in the atmospheric B band, making the exact wavelength uncertain.  If this is the Balmer break (at $z\approx0.72$), the Ca K and H absorption bands and maybe \Oii\ emission should be visible redward of the break, but none of these are seen. The more likely possibility is a Lyman break at $z\approx4.64$.}
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\bibliography{references}
\bibliographystyle{aasjournal}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\startlongtable
\begin{longrotatetable}
% \begin{deluxetable*}{lrlcclccccccll}
\begin{deluxetable*}{lrlcclcccccc}
\tablenum{6a}
\tabletypesize{\scriptsize}
\tablecaption{Galaxy redshifts from Binospec observations}
\label{table:binospec-galaxies}
\tablehead{
\colhead{Slit}
& \colhead{$Y$\tablenotemark{\tiny a}}
& \colhead{Object Name} 
& \colhead{R.A.}
& \colhead{Decl.}
& \colhead{Template/Spectral Features\rlap{\tablenotemark{\tiny b}}}
& \colhead{$z$} 
& \colhead{$\sigma_z$\tablenotemark{\tiny c}} 
& \colhead{$R$\tablenotemark{\tiny d}} 
& \colhead{$Q$} 
& \colhead{\hst\rlap{\tablenotemark{\tiny e}}} 
& \colhead{Dup\tablenotemark{\tiny f}}
}
\startdata
2020.001&  &WISEA J093902.45+830340.0 &144.76214&83.06081&hemtemp&0.2083&0.0000&14.9&4&0& \\
2020.002& 9&WISEA J093852.50+830325.1 &144.71876&83.05699&\Oii?  H$\beta$? K H&0.6301&\no&\no&2&0& \\
2020.003&  &WISEA J093828.22+830246.5 &144.61761&83.04628&\no&\no&\no&\no&0&0& \\
2020.004&  &WISEA J093757.46+830151.8 &144.48943&83.03106&\no&\no&\no&\no&0&0& \\
2020.005&  &WISEA J093918.61+830456.2 &144.82756&83.08228&?\Oii\ &0.5814&\no&\no&1&0& \\
2020.006&  &WISEA J093811.56+830240.6 &144.54819&83.04462&habtemp&0.4446&0.0001&10.5&4&0& \\
2020.007&  &WISEA J093818.00+830309.9 &144.57503&83.05277&H lines&0.4441&\no&\no&4&0& \\
2020.008&  &WISEA J093800.94+830243.3 &144.50395&83.04539&H lines&0.6850&\no&\no&4&0& \\
2020.010&  &WISEA J093801.82+830314.3 &144.50758&83.05400&habtemp&0.7902&0.0001& 7.6&2&0& \\
2020.011&  &WISEA J093743.51+830249.5 &144.43131&83.04710&\no&\no&\no&\no&0&0& \\
2020.013&  &WISEA J093652.74+830118.4 &144.21363&83.02183&\Oii\  H$\gamma$ H$\beta$ \Oiii\ &0.5007&\no&\no&4&0& \\
2020.014&  &WISEA J093745.75+830328.6 &144.44065&83.05796&habtemp&0.7939&0.0006& 4.4&1&0& \\
2020.015&  &WISEA J093746.13+830339.3 &144.44224&83.06093&eltemp&0.7939&0.0002& 4.0&1&0& \\
2020.016&  &WISEA J093747.44+830353.8 &144.44769&83.06497&\no&\no&\no&\no&0&0& \\
2020.017&  &GALEXASC J093752.27+830416.9&144.46779&83.07138&\Oii\  H$\beta$ H$\gamma$ \Oiii\ &0.5000&\no&\no&4&0& \\
2020.018& 9&WISEA J093814.07+830512.6B&144.55865&83.08688&\no&\no&\no&\no&0&0& \\
2020.018&16&WISEA J093814.07+830512.7A&144.55865&83.08688&\Oii\  H$\gamma$&1.1100&\no&\no&3&0& \\
2020.019&  &WISEA J093749.49+830435.1 &144.46423&83.07608&\no&\no&\no&\no&0&0& \\
2020.021&  &WISEA J093734.63+830423.3 &144.39057&83.07299&hemtemp&0.1716&0.0000&16.6&4&0& \\
2020.022&  &WISEA J093737.79+830442.1 &144.40747&83.07839&\no&\no&\no&\no&0&0& \\
2020.023&  &WISEA J093838.29+830704.8 &144.65958&83.11800&\no&\no&\no&\no&0&0& \\
2020.024&  &WISEA J093735.60+830456.3 &144.39836&83.08231&\no&\no&\no&\no&0&0& \\
2020.025&  &WISEA J093756.77+830555.7 &144.48656&83.09882&habtemp&0.6594&0.0001& 7.4&4&0& \\
2020.026&  &WISEA J093615.94+830223.1 &144.06642&83.03978&eltemp&0.5577&0.0002& 6.5&3&0& \\
2020.028&  &WISEA J093700.52+830418.8 &144.25217&83.07189&habtemp \Oii\  H ?H$\beta$&0.7589&0.0002& 3.9&2&0& \\
2020.029&  &WISEA J093709.75+830449.3 &144.29066&83.08037&\no&\no&\no&\no&0&0& \\
2020.030&  &WISEA J093716.41+830518.6 &144.31841&83.08850&\no&\no&\no&\no&0&0& \\
2020.032&  &WISEA J093702.55+830504.9 &144.26066&83.08471&\no&\no&\no&\no&0&0& \\
2020.036&  &WISEA J093645.54+830509.8 &144.18979&83.08606&habtemp + em&0.6326&0.0002& 3.0&4&0& \\
2020.040&  &WISEA J093710.82+830651.0 &144.29512&83.11417&\no&\no&\no&\no&0&0& \\
2020.042&  &WISEA J093619.02+830519.1 &144.07926&83.08865&\no&\no&\no&\no&0&0& \\
2020.043&  &WISEA J093651.96+830646.4 &144.21652&83.11289&habtemp&1.0783&0.0002& 5.0&1&0& \\
2020.044&  &SSTSL2 J093600.48+830508.5&144.00203&83.08570&\no&\no&\no&\no&0&0& \\
2020.046&19&WISEA J093614.42+830602.1 &144.06139&83.10049&hemtemp&0.2947&0.0000& 7.1&4&0& \\
2020.048&  &GALEXASC J093611.04+830620.6&144.04603&83.10572&hemtemp&0.1559&0.0000&19.1&4&0& \\
2020.049&  &WISEA J093551.21+830550.6 &143.96341&83.09742&\no&\no&\no&\no&0&0& \\
2020.050&  &WISEA J093526.48+830506.0 &143.86034&83.08501&\no&\no&\no&\no&0&0& \\
2020.053&  &GALEXASC J093556.03+830644.7&143.98346&83.11243&\no&\no&\no&\no&0&0& \\
2020.054&  &GALEXASC J093535.37+830610.0&143.89740&83.10279&hemtemp&0.1588&0.0000&10.0&4&0& \\
2020.056&  &WISEA J093610.95+830748.2 &144.04239&83.13019&\no&1.4555&\no&\no&4&0& \\
2020.057&  &WISEA J093625.08+830830.7 &144.10451&83.14188&hemtemp&0.2436&0.0000&19.7&4&0& \\
2020.058&  &WISEA J093604.15+830752.4 &144.01729&83.13124&\no&\no&\no&\no&0&0& \\
2020.059&  &WISEA J093506.26+830553.6 &143.77609&83.09825&\no&\no&\no&\no&0&0& \\
2020.060&  &WISEA J093545.76+830736.0 &143.94070&83.12668&habtemp&0.6316&0.0001& 9.3&2&0& \\
2020.063&  &WISEA J093449.47+830601.7 &143.70615&83.10048&\no&\no&\no&\no&0&0& \\
2020.066&  &WISEA J093549.16+830851.2 &143.95487&83.14756&\Oii?&0.7605&\no&\no&2&0& \\
2020.067&  &WISEA J093453.57+830658.1 &143.72412&83.11611&eltemp&0.1562&0.0001& 9.6&4&0& \\
2020.069&  &WISEA J093457.62+830730.6 &143.73741&83.12515&eltemp&0.2010&0.0001&10.6&4&0& \\
2020.071&  &WISEA J093520.20+830846.4 &143.83420&83.14623&\no&\no&\no&\no&0&0& \\
2020.072&  &WISEA J093421.88+830649.5 &143.59121&83.11375&\no&\no&\no&\no&0&0& \\
2020.073&  &WISEA J093518.29+830904.5 &143.82831&83.15116&habtemp&0.6188&0.0001& 5.7&4&0& \\
2020.074&  &WISEA J093451.81+830820.0 &143.71589&83.13890&\no&\no&\no&\no&0&0& \\
2020.076&  &WISEA J093439.59+830820.6 &143.66499&83.13906&\Oii\  H$\beta$ \Oiii5007&0.6933&\no&\no&4&0& \\
2020.077&  &WISEA J093512.89+830946.5 &143.80372&83.16292&habtemp&0.6185&0.0002& 6.0&1&0& \\
2020.078&  &WISEA J093432.88+830827.7 &143.63701&83.14105&\Oii? &0.7790&\no&\no&1&0& \\
2020.079&  &WISEA J093416.82+830805.2 &143.57009&83.13478&\Oii\  H$\beta$ \Oiii5007&0.5297&\no&\no&4&0& \\
2020.080&  &WISEA J093501.61+830955.7 &143.75672&83.16548&\no&\no&\no&\no&0&0& \\
2020.081&  &WISEA J093423.97+830843.2 &143.59988&83.14535&sptemp&0.4063&0.0001& 5.6&4&0& \\
2020.083&  &WISEA J093342.37+830729.1 &143.42656&83.12475&\no&\no&\no&\no&0&0& \\
2020.085&18&WISEA J093416.44+830911.2A&143.56852&83.15313&\Oii\  habtemp&0.2419&0.0001& 5.8&3&0& \\
2020.085&12&WISEA J093416.44+830911.2B&143.56852&83.15313&\Oii\  H$\beta$ H$\alpha$ [N ii]&0.2412&\no&\no&4&0& \\
2020.086&  &WISEA J093352.00+830824.4 &143.46671&83.14012&\no&\no&\no&\no&0&0& \\
2020.087&  &WISEA J093405.00+830904.7 &143.52084&83.15131&sptemp \Oii\  H$\beta$ \Oiii\ &0.4840&0.0002& 2.8&3&0& \\
2020.088&  &WISEA J093414.73+830940.0 &143.56139&83.16112&\no&\no&\no&\no&0&0& \\
2020.089&  &WISEA J093353.69+830903.2 &143.47374&83.15089&\Oii\  H$\beta$ \Oiii5007&0.6935&\no&\no&3&0& \\
2020.090&  &WISEA J093401.54+830932.4 &143.50642&83.15900&habtemp ?\Oii\ &0.7957&0.0002& 4.8&1&0& \\
2020.091&  &WISEA J093400.35+830943.8 &143.50147&83.16218&\Oii? K? ?H&0.7982&\no&\no&2&0& \\
2020.092&  &WISEA J093350.68+830937.1 &143.46120&83.16031&habtemp \Oii\  H$\beta$&0.4847&0.0001& 5.5&3&0& \\
2020.093&  &WISEA J093329.46+830908.1 &143.37278&83.15227&\no&\no&\no&\no&0&0& \\
2020.095&  &WISEA J093342.81+830954.5 &143.42841&83.16516&\no&\no&\no&\no&0&0& \\
2020.096&  &WISEA J093343.89+831007.5 &143.43290&83.16877&habtemp KHG Mg I&0.5611&0.0002& 7.9&2&0& \\
2020.097&  &WISEA J093316.21+830915.3 &143.31757&83.15425&\no&\no&\no&\no&0&0& \\
2020.098&  &WISEA J093348.82+831049.5 &143.45342&83.18044&habtemp \Oii\  H$\beta$&0.5601&0.0002& 4.7&3&0& \\
2020.099&  &WISEA J093355.31+831113.9 &143.48047&83.18721&\Oii\  ?H$\beta$ \Oiii\ &0.8348&\no&\no&4&0& \\
2020.100&  &WISEA J093321.48+831008.3 &143.33952&83.16900&hemtemp&0.3008&0.0000&12.6&4&0& \\
2020.102&12&WISEA J093331.47+831054.7 &143.38115&83.18186&habtemp&0.6249&0.0002& 5.0&4&0& \\
2020.103&  &WISEA J093252.66+830933.6 &143.20997&83.15921&\no&\no&\no&\no&0&0& \\
2020.105&  &WISEA J093241.37+830933.3 &143.17241&83.15927&eltemp&0.6289&0.0002& 5.1&1&0& \\
2020.106&  &WISEA J093207.97+830825.9 &143.03321&83.14054&\no&\no&\no&\no&0&0& \\
2020.107&  &WISEA J093303.64+831040.1 &143.26518&83.17782&\Oii\  H$\gamma$ H$\beta$ \Oiii\ &0.5919&\no&\no&4&0& \\
2020.108&  &WISEA J093313.65+831113.2 &143.30688&83.18701&\no&\no&\no&\no&0&0& \\
2020.109&  &WISEA J093325.92+831153.0 &143.35801&83.19808&\no&\no&\no&\no&0&0& \\
2020.110&  &WISEA J093310.16+831131.1 &143.29235&83.19200&\no&\no&\no&\no&0&0& \\
2020.111&  &2MASS J09325947+8311214   &143.24779&83.18928&habtemp&0.2234&0.0001& 7.7&4&0& \\
2020.114&  &WISEA J093302.48+831155.7 &143.26036&83.19881&habtemp&0.6837&0.0003& 6.1&1&0& \\
2020.116&  &WISEA J093257.37+831210.6 &143.23907&83.20296&habtemp&0.6408&0.0002& 6.6&3&0& \\
2020.119&  &WISEA J093320.32+831335.2 &143.33471&83.22646&hemtemp&0.2000&0.0000&15.3&4&0& \\
2020.120&  &WISEA J093123.13+830924.1 &142.84640&83.15670&\Oii? &1.0375&\no&\no&1&0& \\
2020.124&  &WISEA J093208.40+831149.2 &143.03503&83.19703&habtemp&0.5296&0.0002& 7.8&1&0& \\
2020.125&  &GALEXASC J093226.94+831242.1&143.11229&83.21172&\Oii\  H$\gamma$ H$\beta$ \Oiii\ &0.5534&\no&\no&4&0& \\
2020.126&  &WISEA J094257.53+831200.0 &145.73824&83.19885&\no&\no&\no&\no&0&0& \\
2020.127&  &WISEA J094244.98+831143.1 &145.68743&83.19532&\no&\no&\no&\no&0&0& \\
2020.128&  &WISEA J094233.97+831132.8 &145.64156&83.19247&\no&\no&\no&\no&0&0& \\
2020.129&  &GALEXASC J094218.42+831116.1&145.57676&83.18781&hemtemp&0.2044&0.0000&18.3&4&0& \\
2020.130&  &WISEA J094213.35+831121.6 &145.55563&83.18935&habtemp&0.7868&0.0002& 6.8&1&0& \\
2020.131&  &WISEA J094122.09+830946.2 &145.34206&83.16284&\no&\no&\no&\no&0&0& \\
2020.132&  &WISEA J094158.93+831114.6 &145.49555&83.18741&habtemp&0.2435&0.0001& 7.4&1&0& \\
2020.133&  &WISEA J094206.86+831146.5 &145.52862&83.19627&habtemp&0.6736&0.0001& 6.3&1&0& \\
2020.134&  &WISEA J094158.87+831143.7 &145.49532&83.19548&\no&\no&\no&\no&0&0& \\
2020.135&  &WISEA J094226.38+831254.1 &145.60995&83.21503&hemtemp&0.2020&0.0000&17.0&4&0& \\
2020.136&  &WISEA J094154.54+831159.4 &145.47727&83.19985&habtemp&0.6687&0.0001& 9.1&3&0& \\
2020.137&  &WISEA J094143.33+831147.2 &145.43054&83.19646&habtemp&0.7861&0.0002& 3.9&1&0& \\
2020.139&  &WISEA J094155.14+831232.5 &145.47975&83.20903&habtemp&0.6742&0.0001& 7.9&3&0& \\
2020.140&  &WISEA J094151.04+831238.6 &145.46270&83.21073&\Oii? &0.8489&\no&\no&1&0& \\
2020.141&  &WISEA J094113.56+831141.0 &145.30653&83.19474&habtemp ?\Oii\ &0.6711&0.0002& 4.6&1&0& \\
2020.142&  &WISEA J094137.06+831218.2 &145.40445&83.20508&?\Oii\  H$\beta$? ?\Oiii5007&0.6899&\no&\no&1&0& \\
2020.143&  &WISEA J094205.42+831342.5 &145.52260&83.22848&habtemp H$\beta$?&0.7949&0.0002& 3.2&1&0& \\
2020.144&  &WISEA J094136.91+831251.6 &145.40382&83.21433&hemtemp&0.2081&0.0000&27.4&4&0& \\
2020.145&  &WISEA J094125.21+831246.9 &145.35896&83.21266&hemtemp&0.1608&0.0000& 5.2&4&0& \\
2020.146&  &WISEA J094128.92+831306.0 &145.37053&83.21834&\no&\no&\no&\no&0&0& \\
2020.147&  &WISEA J094222.46+831507.8 &145.59359&83.25219&habtemp&0.6661&0.0001& 8.5&2&0& \\
2020.148&  &WISEA J094117.87+831303.2 &145.32448&83.21756&habtemp \Oii? &0.6363&0.0002& 7.0&3&0& \\
2020.149&  &WISEA J094119.78+831320.6 &145.33243&83.22240&Lyman? break&4.6400&\no&\no&1&0& \\
2020.150&  &WISEA J094035.64+831156.0 &145.14851&83.19890&\no&\no&\no&\no&0&0& \\
2020.151&  &WISEA J094010.29+831119.0 &145.04289&83.18864&\no&\no&\no&\no&0&0& \\
2020.152&  &WISEA J094117.44+831348.4 &145.32268&83.23012&\no&\no&\no&\no&0&0& \\
2020.153&  &WISEA J094059.37+831324.3 &145.24738&83.22342&\no&\no&\no&\no&0&0& \\
2020.155&  &WISEA J094105.02+831352.9 &145.27093&83.23137&habtemp&0.6383&0.0001& 8.4&2&0& \\
2020.156&  &WISEA J094106.68+831403.7 &145.27784&83.23437&habtemp&0.6288&0.0002& 7.3&3&0& \\
2020.158&  &WISEA J094051.01+831348.9 &145.21256&83.23026&\no&\no&\no&\no&0&0& \\
2020.159&  &WISEA J093954.37+831158.5 &144.97654&83.19960&\no&\no&\no&\no&0&0& \\
2020.160&  &WISEA J094032.95+831328.0 &145.13615&83.22493&sptemp rot&0.1002&0.0000&26.6&4&0& \\
2020.162&  &WISEA J094007.48+831259.1 &145.03120&83.21644&\no&\no&\no&\no&0&0& \\
2020.163&  &WISEA J093956.98+831247.9 &144.98743&83.21331&\Oii? &0.9810&0.0002&\no&2&0& \\
2020.164&  &WISEA J094027.77+831400.7 &145.11574&83.23354&\no&\no&\no&\no&0&0& \\
2020.165&  &WISEA J094034.82+831429.3 &145.14509&83.24148&hemtemp ext or dbl&0.1704&0.0000& 8.2&4&0& \\
2020.166&  &WISEA J094029.62+831432.5 &145.12342&83.24236&habtemp&0.5688&0.0001&10.9&2&0& \\
2020.170&  &WISEA J093939.52+831323.1 &144.91470&83.22309&\no&\no&\no&\no&0&0& \\
2020.171&  &WISEA J093927.59+831309.6 &144.86496&83.21936&hemtemp&0.2413&0.0000&17.3&4&0& \\
2020.174&  &WISEA J093936.76+831403.7 &144.90319&83.23438&habtemp&0.5166&0.0001&12.0&4&0&2021.186 \\
2020.175&  &WISEA J093905.02+831305.6 &144.77094&83.21823&?KH&0.7909&\no&\no&1&0& \\
2020.176&  &WISEA J093958.14+831505.1 &144.99228&83.25144&hemtemp&0.1796&0.0000&11.7&4&3& \\
2020.177&  &WISEA J093957.12+831514.6 &144.98803&83.25407&\no&\no&\no&\no&0&3& \\
2020.178&  &WISEA J093945.52+831504.5 &144.93969&83.25125&habtemp ?\Oii\ &1.0804&0.0002& 5.0&1&3& \\
2020.179&21&WISEA J093944.97+831515.7A&144.93739&83.25438&?H$\delta$ H$\gamma$ H$\beta$ ?\Oiii\ &0.7894&\no&\no&3&3& \\
2020.179& 9&WISEA J093944.97+831515.7B&144.93739&83.25438&\no&\no&\no&\no&0&3& \\
2020.180&  &WISEA J093915.41+831421.7 &144.81424&83.23936&eltemp&0.7909&0.0002& 4.3&1&3&2021.185 \\
2020.181&  &WISEA J093939.39+831520.7 &144.91414&83.25576&\no&\no&\no&\no&0&3& \\
2020.182&  &WISEA J093829.82+831301.1 &144.62426&83.21700&\no&\no&\no&\no&0&0&2021.169 \\
2020.184&  &WISEA J094050.00+831812.1 &145.20836&83.30337&\no&\no&\no&\no&0&0& \\
2020.185&22&3C220.3                   &144.84733&83.25675&\Oii\ &0.6847&\no&\no&3&3&2021.192 \\
2020.186&  &WISEA J093936.75+831604.9 &144.89920&83.26848&hemtemp&0.2445&0.0000&22.3&4&3&2021.198 \\
2020.187&  &WISEA J093912.04+831527.2 &144.80019&83.25757&habtemp&0.6802&0.0001& 9.4&1&3& \\
2020.188&  &WISEA J093905.80+831523.9 &144.77418&83.25665&\Oii\  KH H$\gamma$ H$\beta$&0.7915&\no&\no&4&3&2021.191 \\
2020.189&  &WISEA J093953.50+831712.2 &144.97294&83.28673&\no&\no&\no&\no&0&2&2021.208 \\
2020.190&  &WISEA J093843.95+831456.2 &144.68313&83.24897&\no&\no&\no&\no&0&0& \\
2020.191&  &WISEA J093923.62+831627.4 &144.84844&83.27430&\no&\no&\no&\no&0&3&2021.199 \\
2020.192&  &WISEA J094001.08+831758.7 &145.00451&83.29965&eltemp&0.3308&0.0001&19.4&4&0& \\
2020.193&  &WISEA J093911.02+831621.4 &144.79629&83.27277&sptemp&0.1010&0.0000&21.7&4&3&2021.196 \\
2020.194&  &WISEA J094034.64+831923.5 &145.14434&83.32321&\no&\no&\no&\no&0&0& \\
2020.195&  &WISEA J093909.74+831634.8 &144.79061&83.27635&\no&\no&\no&\no&0&2& \\
2020.196&  &WISEA J093855.52+831616.4 &144.73070&83.27114&sptemp&0.1013&0.0000&29.4&4&2&2021.193 \\
2020.197&  &WISEA J093904.38+831650.8 &144.76828&83.28078&habtemp \Oii\ &0.6746&0.0002& 8.3&4&0& \\
2020.198&  &WISEA J093857.04+831643.9 &144.73768&83.27888&habtemp&0.6744&0.0002&10.0&3&0& \\
2020.199&  &WISEA J093929.66+831800.3 &144.87359&83.30009&eltemp&0.2032&0.0001&19.4&4&0& \\
2020.201&  &WISEA J093849.40+831701.9 &144.70586&83.28386&habtemp&0.6743&0.0001& 7.9&3&0& \\
2020.202&  &WISEA J093853.76+831720.5 &144.72401&83.28904&\no&\no&\no&\no&0&0& \\
2020.203&  &WISEA J093915.68+831816.8 &144.81534&83.30469&\no&\no&\no&\no&0&0& \\
2020.204&  &WISEA J093830.32+831658.0 &144.62637&83.28278&habtemp&0.5652&0.0001& 6.7&1&0& \\
2020.205&  &WISEA J093827.44+831702.1 &144.61435&83.28393&\Oii\  ?\Oiii5007&0.5634&\no&\no&1&0& \\
2020.206&  &WISEA J093834.70+831725.2 &144.64462&83.29036&hemtemp&0.2034&0.0001& 9.1&4&0& \\
2020.207&  &WISEA J093905.20+831837.4 &144.77169&83.31041&\no&\no&\no&\no&0&0& \\
2020.208&  &WISEA J093815.25+831700.4 &144.56357&83.28345&hemtemp&0.2036&0.0000&10.1&4&0& \\
2020.209&15&WISEA J093832.71+831745.4 &144.63629&83.29596&\Oii\ &1.2130&\no&\no&2&0& \\
2020.210&  &WISEA J093747.41+831629.1 &144.44755&83.27477&\Oii?  KH ?H$\beta$ ?\Oiii5007&0.4924&\no&\no&2&0& \\
2020.211&  &WISEA J093809.90+831725.5 &144.54126&83.29044&m31\_k\_temp&0.2043&0.0001& 9.9&4&0& \\
2020.212&  &WISEA J093818.02+831755.6 &144.57512&83.29879&\no&\no&\no&\no&0&0& \\
2020.213&  &WISEA J093802.31+831731.5 &144.50963&83.29211&\no&\no&\no&\no&0&0& \\
2020.214&  &WISEA J093816.46+831814.5 &144.56860&83.30405&\Oii\  H$\beta$ \Oiii\ &0.5095&\no&\no&4&0& \\
2020.215&  &WISEA J093824.77+831841.6 &144.60324&83.31157&\no&\no&\no&\no&0&0& \\
2020.218&  &WISEA J093835.50+831934.3 &144.64795&83.32620&\no&\no&\no&\no&0&0& \\
2020.219&  &WISEA J093715.16+831652.2 &144.31320&83.28119&\no&\no&\no&\no&0&0& \\
2020.220&  &WISEA J093745.23+831806.8 &144.43849&83.30191&\no&\no&\no&\no&0&0& \\
2020.221&  &WISEA J093813.98+831917.8 &144.55825&83.32163&\no&\no&\no&\no&0&0& \\
2020.222&  &WISEA J093900.59+832103.0 &144.75247&83.35085&\no&\no&\no&\no&0&0& \\
2020.224&  &WISEA J093729.67+831812.2 &144.37363&83.30340&\Oii\  KH H$\beta$ \Oiii\ &0.7145&\no&\no&4&0& \\
2020.225&  &WISEA J093751.72+831915.4 &144.46551&83.32097&eltemp&0.2125&0.0000&20.7&4&0& \\
2020.228&  &WISEA J093658.15+831800.0 &144.24230&83.30001&sptemp&0.4301&0.0001& 5.8&4&0& \\
2020.230&  &WISEA J093803.86+832039.6 &144.51611&83.34434&\no&\no&\no&\no&0&0& \\
2020.231&  &WISEA J093706.99+831848.6 &144.27916&83.31352&\no&\no&\no&\no&0&0& \\
2020.232&  &WISEA J093645.52+831809.8 &144.18764&83.30290&hemtemp&0.2238&0.0000&15.3&4&0& \\
2020.233&  &WISEA J093702.74+831855.8 &144.26144&83.31552&\Oii? &0.9010&\no&\no&1&0& \\
2020.234&  &WISEA J093707.03+831914.7 &144.27933&83.32076&\Oii? &0.1757&\no&\no&1&0& \\
2020.235&  &WISEA J093729.02+832013.7 &144.37095&83.33715&hemtemp rot&0.2007&0.0000& 7.6&4&0& \\
2020.236&  &WISEA J093637.06+831834.3 &144.15442&83.30954&habtemp&0.3601&0.0001&10.9&3&0& \\
2020.238&  &WISEA J093650.65+831925.8 &144.21108&83.32385&habtemp&0.5757&0.0002& 7.5&2&0& \\
2020.239&  &WISEA J093713.56+832022.2 &144.30653&83.33950&\no&\no&\no&\no&0&0& \\
2020.241&  &WISEA J093644.51+831945.4 &144.18547&83.32929&\Cii\ \Mgii\ \Nev\ \Oii\  ++&0.9455&\no&\no&4&0& \\
2020.242&  &WISEA J093657.60+832022.0 &144.24001&83.33947&\no&\no&\no&\no&0&0& \\
2020.244&  &WISEA J093637.36+831958.1 &144.15571&83.33282&\Oii\  H$\delta$ H$\gamma$ H$\beta$ \Oiii5007&0.5934&\no&\no&4&0& \\
2020.245&  &WISEA J093627.83+831947.7 &144.11599&83.32992&habtemp \Oii\ &0.5550&0.0002& 5.1&4&0& \\
2020.246&28&GALEXASC J093656.64+832059.4&144.23600&83.34985&\Oii\  \Neiii\ H em \Oiii\  \Sii\ &0.0625&\no&\no&4&0& \\
2020.246&14&GALEXASC J093656.64+832059.5&144.23600&83.34985&KHG&0.0630&\no&\no&3&0& \\
2020.247&  &WISEA J093629.15+832018.2 &144.12148&83.33841&?\Oii\  KH&0.7863&\no&\no&2&0& \\
2020.248&  &WISEA J093616.51+831959.2 &144.06883&83.33313&\no&\no&\no&\no&0&0& \\
2020.249&  &WISEA J093630.46+832038.8 &144.12598&83.34427&\Ciii\ \Mgii\ \Nev\ \Oii\  ++&1.2655&\no&\no&4&0& \\
2020.251&  &WISEA J093610.14+832031.0 &144.04228&83.34197&eltemp \Nii\&0.2036&0.0001&10.0&3&0& \\
2020.252&  &WISEA J093622.84+832106.0 &144.09517&83.35168&\no&\no&\no&\no&0&0& \\
2020.253&  &WISEA J093602.53+832032.2 &144.01058&83.34228&\no&\no&\no&\no&0&0& \\
2021.002&  &WISEA J093117.33+831548.2 &142.82220&83.26341&habtemp&0.7867&0.0002& 3.9&4&0& \\
2021.003&  &WISEA J093126.62+831547.8 &142.86100&83.26329&habtemp&0.7137&0.0001& 5.9&1&0& \\
2021.005&  &WISEA J093201.68+831528.8 &143.00700&83.25801&eltemp&0.1621&0.0001&10.3&3&0& \\
2021.007&  &WISEA J093146.91+831558.8 &142.94550&83.26634&hemtemp&0.2001&0.0000&11.1&4&0& \\
2021.008&  &WISEA J093124.01+831632.1 &142.85010&83.27561&\no&\no&\no&\no&0&0& \\
2021.010&  &GALEXASC J093144.57+831625.2&142.93570&83.27369&\no&\no&\no&\no&0&0& \\
2021.011&  &WISEA J093211.44+831601.7 &143.04770&83.26714&hemtemp&0.3055&0.0000&13.5&4&0& \\
2021.012&  &WISEA J093245.78+831530.8 &143.19080&83.25856&\no&\no&\no&\no&0&0& \\
2021.013&  &WISEA J093208.44+831619.8 &143.03520&83.27219&hemtemp&0.1605&0.0001& 4.1&3&0& \\
2021.014&  &WISEA J093314.29+831512.4 &143.30970&83.25342&habtemp&0.1753&0.0001& 7.4&4&0& \\
2021.015&  &WISEA J093229.25+831612.4 &143.12190&83.27012&\no&\no&\no&\no&0&0& \\
2021.018&  &WISEA J093210.37+831653.2 &143.04320&83.28145&eatemp&0.5322&0.0003& 2.5&3&0& \\
2021.020&  &WISEA J093219.89+831706.5 &143.08290&83.28515&\Oii\ ?H$\beta$ \Oiii\ &0.5357&\no&\no&3&0& \\
2021.022&  &WISEA J093104.89+831844.7 &142.77040&83.31242&\no&\no&\no&\no&0&0& \\
2021.023&  &WISEA J093231.38+831713.4 &143.13080&83.28752&hemtemp&0.1748&0.0000& 7.7&4&0& \\
2021.025&  &WISEA J093224.83+831743.2 &143.10350&83.29534&em&0.6099&\no&\no&4&0& \\
2021.026&  &WISEA J093206.12+831812.5 &143.02550&83.30349&\no&\no&\no&\no&0&0& \\
2021.027&  &WISEA J093135.65+831851.8 &142.89860&83.31440&eltemp&0.1245&0.0001&17.0&4&0& \\
2021.028&  &WISEA J093214.64+831815.6 &143.06100&83.30433&\Oii? &0.7215&\no&\no&1&0& \\
2021.029&  &WISEA J093242.49+831754.0 &143.17710&83.29835&H$\alpha$?&0.3418&\no&\no&1&0& \\
2021.031&  &WISEA J093218.59+831833.9 &143.07750&83.30943&\no&\no&\no&\no&0&0& \\
2021.032&  &WISEA J093239.05+831820.3 &143.16200&83.30570&hemtemp&0.1970&0.0000&16.6&4&0& \\
2021.034&  &WISEA J093249.12+831824.6 &143.20470&83.30686&\no&\no&\no&\no&0&0& \\
2021.035&  &WISEA J093255.98+831828.5 &143.23330&83.30794&habtemp&0.7644&0.0001& 8.9&3&0& \\
2021.037&  &WISEA J093251.56+831849.8 &143.21480&83.31385&em&0.4905&\no&\no&3&0& \\
2021.039&  &WISEA J093307.35+831850.6 &143.28060&83.31407&\no&\no&\no&\no&0&0& \\
2021.040&  &WISEA J093244.45+831924.5 &143.18520&83.32350&\no&\no&\no&\no&0&0& \\
2021.044&  &GALEXASC J093145.68+832100.2&142.94030&83.35006&\no&\no&\no&\no&0&0& \\
2021.045&  &WISEA J093304.71+831943.4 &143.26970&83.32875&\no&\no&\no&\no&0&0& \\
2021.046&  &WISEA J093255.91+832000.2 &143.23300&83.33339&\Oii\  H$\gamma$ abs&0.8911&\no&\no&2&0& \\
2021.050&  &WISEA J093248.40+832044.4 &143.20170&83.34568&\no&\no&\no&\no&0&0& \\
2021.051&  &WISEA J093326.60+832009.5 &143.36090&83.33599&hemtemp&0.1600&0.0000& 8.6&4&0& \\
2021.052&  &WISEA J093337.84+832003.4 &143.40770&83.33428&\no&\no&\no&\no&0&0& \\
2021.055&  &WISEA J093329.49+832035.6 &143.37290&83.34325&\Oii\  ?H$\beta$ ?abs&0.7122&\no&\no&2&0& \\
2021.057&  &WISEA J093342.82+832041.8 &143.42850&83.34497&eatemp&0.5989&0.0002& 7.8&3&0& \\
2021.058&  &WISEA J093354.42+832037.3 &143.47680&83.34371&\no&\no&\no&\no&0&0& \\
2021.059&  &WISEA J093324.95+832116.7 &143.35400&83.35464&\no&\no&\no&\no&0&0& \\
2021.060&  &WISEA J093222.88+832233.5 &143.09540&83.37599&\no&\no&\no&\no&0&0& \\
2021.063&  &WISEA J093211.55+832311.7 &143.04820&83.38660&hemtemp&0.1598&0.0000&11.3&4&0& \\
2021.066&  &WISEA J093407.74+832129.5 &143.53230&83.35821&hemtemp&0.2854&0.0000&12.0&4&0& \\
2021.067&  &WISEA J093246.43+832307.4 &143.19350&83.38540&em&0.4993&\no&\no&3&0& \\
2021.068&  &WISEA J093503.01+832042.4 &143.76260&83.34513&\no&\no&\no&\no&0&0& \\
2021.070&  &WISEA J093422.17+832145.1 &143.59240&83.36253&\no&\no&\no&\no&0&0& \\
2021.071&  &WISEA J093252.88+832331.5 &143.22040&83.39210&\no&\no&\no&\no&0&0& \\
2021.072&  &WISEA J093422.69+832200.2 &143.59460&83.36673&\no&\no&\no&\no&0&0& \\
2021.075&  &WISEA J093352.44+832253.3 &143.46850&83.38150&\no&\no&\no&\no&0&0& \\
2021.076&  &WISEA J093349.93+832306.2 &143.45810&83.38507&habtemp&0.5972&0.0002& 4.5&1&0& \\
2021.077&  &WISEA J093449.66+832205.5 &143.70690&83.36821&\no&0.3594&0.0002& 4.8&1&0& \\
2021.079&  &WISEA J093416.85+832256.4 &143.57030&83.38234&habtemp&0.7946&0.0002& 5.8&2&0& \\
2021.080&  &WISEA J093440.49+832239.3 &143.66870&83.37760&habtemp K H G \ion{Na}{1}&0.4819&0.0001& 6.3&2&0& \\
2021.081&  &WISEA J093442.87+832252.5 &143.67870&83.38125&em&0.8935&\no&\no&4&0& \\
2021.082&  &WISEA J093432.77+832315.6 &143.63660&83.38768&sptemp + \Oii&0.6824&0.0002& 5.4&2&0& \\
2021.084&  &WISEA J093332.23+832437.2 &143.38430&83.41034&m31\_a\_temp&0.4987&0.0003& 5.2&2&0& \\
2021.085&  &WISEA J093452.18+832319.6 &143.71750&83.38879&\no&\no&\no&\no&0&0& \\
2021.087&  &WISEA J093409.08+832431.6 &143.53790&83.40880&habtemp&1.0791&0.0003& 4.4&1&0& \\
2021.088&  &WISEA J093325.58+832528.3 &143.35660&83.42454&\Oii\  abs&0.7625&\no&\no&2&0& \\
2021.089&  &WISEA J093349.51+832508.5 &143.45630&83.41904&\no&\no&\no&\no&0&0& \\
2021.091&  &WISEA J093332.27+832544.7 &143.38450&83.42910&\Oii? &0.8863&\no&\no&1&0& \\
2021.092&  &WISEA J093520.34+832350.8 &143.83480&83.39745&\no&\no&\no&\no&0&0& \\
2021.093&  &WISEA J093418.88+832507.6 &143.57870&83.41879&\Oii? H$\beta$? \Oiii5007?&0.6760&\no&\no&2&0& \\
2021.094&  &WISEA J093546.37+832339.1 &143.94320&83.39420&em&0.7940&\no&\no&3&0& \\
2021.095&  &WISEA J093531.73+832403.8 &143.88220&83.40106&\no&\no&\no&\no&0&0& \\
2021.096&  &WISEA J093449.13+832457.6 &143.70470&83.41602&habtemp&0.6804&0.0002& 8.2&1&0& \\
2021.097&  &WISEA J093518.37+832434.8 &143.82660&83.40969&em&0.6343&\no&\no&4&0& \\
2021.098&  &WISEA J093444.43+832521.8 &143.68520&83.42273&\no&\no&\no&\no&0&0& \\
2021.099&  &WISEA J093458.84+832519.8 &143.74520&83.42219&habtemp&0.3361&0.0001& 7.7&3&0& \\
2021.100&  &WISEA J093546.32+832435.0 &143.94300&83.40974&\no&\no&\no&\no&0&0& \\
2021.101&  &WISEA J093531.08+832500.1 &143.87950&83.41671&\no&\no&\no&\no&0&0& \\
2021.102&  &WISEA J093346.25+832704.7 &143.43700&83.45156&\no&\no&\no&\no&0&0& \\
2021.103&  &WISEA J093516.56+832530.6 &143.81630&83.42552&\no&\no&\no&\no&0&0& \\
2021.104&  &WISEA J093509.23+832550.1 &143.78850&83.43061&\no&\no&\no&\no&0&0& \\
2021.105&  &WISEA J093611.58+832447.0 &144.04830&83.41308&\no&\no&\no&\no&0&0& \\
2021.107&  &WISEA J093524.83+832600.9 &143.85350&83.43361&hemtemp&0.1752&0.0000&21.3&4&0& \\
2021.108&  &WISEA J093535.28+832600.1 &143.89580&83.43327&habtemp&0.1785&0.0001& 8.3&3&0& \\
2021.111&  &WISEA J093511.93+832649.1 &143.79970&83.44700&\Oii? &0.8766&\no&\no&1&0& \\
2021.112&15&WISEA J093555.12+832613.1B&143.97970&83.43699&eltemp&0.1793&0.0001& 6.6&3&0& \\
2021.112&21&WISEA J093555.12+832613.2A&143.97970&83.43699&em lines&0.5111&\no&\no&4&0& \\
2021.113&  &WISEA J093537.68+832640.8 &143.90700&83.44469&habtemp&0.6336&0.0001& 7.7&4&0& \\
2021.116&  &WISEA J093750.10+832442.0 &144.45880&83.41168&habtemp&0.5169&0.0001& 8.1&1&0& \\
2021.117&  &WISEA J093612.96+832641.0 &144.05400&83.44474&\no&\no&\no&\no&0&0& \\
2021.118&  &WISEA J093540.82+832725.6 &143.92010&83.45712&hemtemp&0.1784&0.0000& 9.3&4&0& \\
2021.119&  &WISEA J093604.15+832709.3 &144.01930&83.45250&m31\_k\_temp&0.1605&0.0001& 7.3&4&0& \\
2021.121&  &WISEA J093626.29+832703.2 &144.10960&83.45091&eltemp&0.2132&0.0001& 6.6&4&0& \\
2021.122&  &WISEA J093603.43+832734.7 &144.01430&83.45965&habtemp&0.4823&0.0001& 9.9&4&0& \\
2021.124&  &WISEA J093633.79+832716.4 &144.14080&83.45456&hemtemp&0.2241&0.0000&13.5&4&0& \\
2021.125&  &WISEA J093626.97+832732.4 &144.11240&83.45900&\no&\no&\no&\no&0&0& \\
2021.126&  &WISEA J093810.12+832542.7 &144.54220&83.42853&\no&\no&\no&\no&0&0& \\
2021.129&  &WISEA J093711.73+830915.0 &144.29890&83.15418&\no&\no&\no&\no&0&0& \\
2021.131&  &WISEA J093642.26+831009.6 &144.17610&83.16934&\no&\no&\no&\no&0&0& \\
2021.132&  &WISEA J093805.69+830837.1 &144.52370&83.14366&\Oii? &0.9050&\no&\no&1&0& \\
2021.133&  &WISEA J093657.43+831005.3 &144.23930&83.16816&eatemp + \Oii?&0.8947&0.0002& 3.6&2&0& \\
2021.134&  &WISEA J093704.17+831005.0 &144.26740&83.16806&\no&\no&\no&\no&0&0& \\
2021.135&11&WISEA J093728.80+830941.7 &144.37000&83.16159&hemtemp&0.1609&0.0000& 9.9&4&0& \\
2021.136&  &WISEA J093724.89+830957.6 &144.35370&83.16602&\no&\no&\no&\no&0&0& \\
2021.138&  &WISEA J093802.45+830927.6 &144.51020&83.15768&\no&\no&\no&\no&0&0& \\
2021.140&  &WISEA J093722.22+831028.9 &144.34260&83.17471&\no&\no&\no&\no&0&0& \\
2021.142&  &WISEA J093811.31+830943.7 &144.54720&83.16216&habtemp&0.5163&0.0001&10.7&4&0& \\
2021.143&  &WISEA J093730.09+831042.9 &144.37540&83.17859&\no&\no&\no&\no&0&0& \\
2021.145&  &WISEA J093742.23+831041.3 &144.42600&83.17816&\no&\no&\no&\no&0&0& \\
2021.146&  &WISEA J093751.41+831037.5 &144.46420&83.17709&?\Oii? &1.0743&\no&\no&1&0& \\
2021.150&  &WISEA J093626.84+831250.4 &144.11190&83.21402&habtemp&0.8325&0.0002& 5.5&1&0& \\
2021.151&  &WISEA J093751.61+831119.5 &144.46510&83.18876&\Oii? &0.9155&\no&\no&1&0& \\
2021.154&  &WISEA J093817.71+831117.3 &144.57380&83.18815&habtemp&0.5162&0.0001& 9.8&2&0& \\
2021.156&  &WISEA J093806.15+831146.7 &144.52560&83.19632&\no&\no&\no&\no&0&0& \\
2021.157&  &WISEA J093811.35+831151.9 &144.54730&83.19776&habtemp&0.6673&0.0002& 5.3&1&0& \\
2021.158&  &WISEA J093659.35+831322.9 &144.24730&83.22304&\no&\no&\no&\no&0&0& \\
2021.159&  &WISEA J093753.92+831225.3 &144.47470&83.20704&\no&\no&\no&\no&0&0& \\
2021.160&  &WISEA J093824.93+831159.1 &144.60390&83.19975&\no&\no&\no&\no&0&0& \\
2021.161&  &WISEA J093817.47+831215.2 &144.57280&83.20423&\no&\no&\no&\no&0&0& \\
2021.164&  &WISEA J093806.49+831251.1 &144.52710&83.21421&\no&\no&\no&\no&0&0& \\
2021.165&  &WISEA J093824.40+831239.4 &144.60170&83.21097&habtemp&0.6256&0.0002& 7.1&1&0& \\
2021.166&  &WISEA J093809.48+831304.8 &144.53950&83.21801&\no&\no&\no&\no&0&0& \\
2021.167&  &WISEA J093940.54+831122.7 &144.91890&83.18967&\no&\no&\no&\no&0&0& \\
2021.168&  &WISEA J093817.29+831309.3 &144.57210&83.21926&eatemp+\Oii\  H$\beta$&0.6854&0.0004& 2.8&3&0& \\
2021.169&  &WISEA J093829.82+831301.1 &144.62430&83.21700&\no&\no&\no&\no&0&0&2020.182 \\
2021.170&  &CXOGSG J093925.2+831201   &144.85500&83.20028&Ly$\alpha$ \ion{N}{5} \ion{C}{4} \ion{C}{3}&2.6952&0.0050&\no&4&0& \\
2021.172&  &WISEA J093827.52+831329.9 &144.61470&83.22498&habtemp&0.5650&0.0001& 6.7&3&0& \\
2021.174&  &WISEA J093816.70+831401.9 &144.56960&83.23389&\no&\no&\no&\no&0&0& \\
2021.175&  &WISEA J093742.21+831449.3 &144.42590&83.24703&\Oii? &0.8760&\no&\no&1&0& \\
2021.176&  &WISEA J093841.33+831345.5 &144.67220&83.22931&habtemp+em&0.6283&0.0002& 3.9&3&0& \\
2021.177&  &WISEA J093918.55+831310.7 &144.82800&83.21933&em&0.6850&\no&\no&4&0& \\
2021.178&  &WISEA J093957.99+831231.1 &144.99170&83.20866&habtemp&0.6303&0.0002& 5.9&1&0& \\
2021.179&  &WISEA J093844.69+831405.4 &144.68620&83.23484&hemtemp&0.5608&0.0001& 5.9&4&0& \\
2021.180&  &WISEA J093900.39+831353.9 &144.75170&83.23165&em&0.5192&\no&\no&4&0& \\
2021.181&  &WISEA J093843.07+831422.4 &144.67950&83.23956&hemtemp&0.2001&0.0000&27.8&4&0& \\
2021.182&  &WISEA J093858.91+831413.0 &144.74550&83.23697&em&0.6843&\no&\no&4&0& \\
2021.183&  &WISEA J093850.40+831435.9 &144.71000&83.24333&\no&\no&\no&\no&0&0& \\
2021.184&  &WISEA J093900.52+831431.3 &144.75220&83.24203&hemtemp&0.3245&0.0000&15.5&4&1& \\
2021.185&  &WISEA J093915.41+831421.7 &144.81420&83.23936&\no&\no&\no&\no&0&3&2020.180 \\
2021.186&  &WISEA J093936.76+831403.7 &144.90320&83.23438&habtemp&0.5167&0.0001&10.8&3&0&2020.174 \\
2021.187&  &WISEA J093853.02+831504.2 &144.72090&83.25118&habtemp+\Oii\ &0.6699&0.0002& 5.0&4&1& \\
2021.188&  &WISEA J093910.76+831456.3 &144.79490&83.24899&em&0.5781&\no&\no&4&3& \\
2021.189&  &WISEA J093847.03+831532.4 &144.69600&83.25902&?\Oii\  ?H ?K&0.7925&\no&\no&1&1& \\
2021.190&  &WISEA J093749.02+831647.3 &144.45430&83.27981&?H ?K&0.7865&\no&\no&1&0& \\
2021.191&  &WISEA J093905.80+831523.9 &144.77420&83.25665&em&0.7918&\no&\no&4&3&2020.188 \\
2021.192&55&3C220.3 SMG2              &144.84740&83.25683&\no&2.2207&0.0012&\no&4&3&2020.185 \\
2021.192&49&3C220.3 A                 &144.84740&83.25683&\no&0.6850&0.0002&\no&4&3&2020.185 \\
2021.192&43&3C220.3 B                 &144.84740&83.25683&\no&0.6835&0.0001&\no&4&3&2020.185 \\
2021.192&37&3C220.3 SMG1              &144.84740&83.25683&\no&\no&\no&\no&0&3&2020.185 \\
2021.193&  &WISEA J093855.52+831616.4 &144.73070&83.27114&hemtemp&0.1010&0.0000&27.1&4&2&2020.196 \\
2021.195&  &WISEA J093844.44+831644.3 &144.68520&83.27898&habtemp&0.6771&0.0001& 8.9&4&0& \\
2021.196&  &WISEA J093911.02+831621.4 &144.79630&83.27277&sptemp&0.1011&0.0000&14.8&4&3&2020.193 \\
2021.197&  &WISEA J094115.02+831359.4 &145.31260&83.23318&\no&\no&\no&\no&0&0& \\
2021.198&  &WISEA J093936.75+831604.9 &144.89920&83.26848&\no&\no&\no&\no&0&3&2020.186 \\
2021.199&  &WISEA J093923.62+831627.4 &144.84840&83.27430&\no&\no&\no&\no&0&3&2020.191 \\
2021.200&  &WISEA J094001.97+831551.2 &145.00820&83.26424&\no&\no&\no&\no&0&2& \\
2021.201&  &WISEA J093915.97+831656.4 &144.81660&83.28234&habtemp&0.6739&0.0004& 5.4&2&0& \\
2021.202&  &WISEA J093933.83+831646.0 &144.89100&83.27947&\no&\no&\no&\no&0&2& \\
2021.204&  &WISEA J094047.34+831532.6 &145.19730&83.25908&\no&\no&\no&\no&0&0& \\
2021.205&  &WISEA J093934.95+831709.5 &144.89330&83.28602&habtemp&0.7884&0.0002& 4.4&2&0& \\
2021.206&  &WISEA J093957.57+831650.2 &144.98990&83.28062&\no&\no&\no&\no&0&2& \\
2021.208&  &WISEA J093953.50+831712.2 &144.97290&83.28673&\no&\no&\no&\no&0&2&2020.189 \\
2021.209&  &WISEA J094005.45+831712.8 &145.02140&83.28664&sptemp&0.3993&0.0001& 8.2&4&2& \\
2021.210&  &WISEA J093955.24+831735.5 &144.98020&83.29322&hemtemp&0.3308&0.0000&18.8&4&0& \\
2021.211&  &WISEA J094104.23+831619.5 &145.26770&83.27211&\Oii\  H$\beta$&0.6585&\no&\no&3&0& \\
2021.212&  &WISEA J094007.38+831736.7 &145.03080&83.29354&\Oii\  H$\beta$ H K&0.5184&\no&\no&3&0& \\
2021.213&  &WISEA J094039.95+831706.6 &145.16650&83.28519&\Oii? &1.1054&\no&\no&2&0& \\
2021.214&  &WISEA J094008.69+831750.7 &145.03630&83.29742&\no&\no&\no&\no&0&0& \\
2021.215&  &WISEA J093937.94+831834.2 &144.90810&83.30950&\no&\no&\no&\no&0&0& \\
2021.216&  &WISEA J094041.88+831724.2 &145.17450&83.29007&\no&\no&\no&\no&0&0& \\
2021.217&  &WISEA J094025.56+831753.6 &145.10650&83.29823&habtemp&0.6755&0.0003& 4.8&2&0& \\
2021.218&  &WISEA J093901.01+831939.8 &144.75420&83.32773&habtemp&0.5165&0.0001& 9.9&2&0& \\
2021.219&  &WISEA J094025.54+831806.5 &145.10640&83.30182&\no&\no&\no&\no&0&0& \\
2021.220&  &WISEA J094016.27+831829.1 &145.06780&83.30810&habtemp&0.7855&0.0001& 8.0&2&0& \\
2021.221&  &WISEA J093932.03+831929.3 &144.88350&83.32481&\no&\no&\no&\no&0&0& \\
2021.223&  &WISEA J094054.64+831806.9 &145.22770&83.30194&\no&\no&\no&\no&0&0& \\
2021.224&  &WISEA J094035.50+831839.6 &145.14790&83.31101&sptemp&0.3988&0.0001& 7.3&4&0& \\
2021.225&  &WISEA J094044.00+831843.0 &145.18340&83.31196&habtemp&0.6819&0.0002&10.1&3&0& \\
2021.226&  &WISEA J094056.53+831834.3 &145.23560&83.30955&\no&\no&\no&\no&0&0& \\
2021.228&  &WISEA J094059.40+831848.1 &145.24750&83.31338&eltemp+em&0.2030&0.0001&11.3&4&0& \\
2021.230&  &WISEA J093855.54+832130.2 &144.73130&83.35850&eltemp&0.1781&0.0001& 7.0&2&0& \\
2021.231&  &WISEA J094046.50+831928.0 &145.19380&83.32445&habtemp ?\Oii\ &0.8773&0.0002& 7.0&2&0& \\
2021.232&  &WISEA J094034.54+831952.6 &145.14400&83.33129&habtemp&0.6072&0.0002& 4.7&2&0& \\
2021.233&  &WISEA J094120.67+831910.6 &145.33620&83.31962&NL QSO&1.0988&\no&\no&4&0& \\
2021.234&  &WISEA J094127.67+831913.1 &145.36530&83.32033&eltemp&0.2122&0.0001&13.2&4&0& \\
2021.236&14&WISEA J094009.21+832103.4A&145.03840&83.35096&em&0.5175&\no&\no&4&0& \\
2021.236& 7&WISEA J094009.21+832103.4B&145.03840&83.35096&habtemp&0.1781&0.0001& 8.0&4&0& \\
2021.237&  &WISEA J094057.59+832013.4 &145.24000&83.33706&\no&\no&\no&\no&0&0& \\
2021.240&  &WISEA J094049.17+832047.3 &145.20490&83.34649&habtemp+\Oii\  H$\alpha$&0.4003&\no&\no&3&0& \\
2021.239&  &WISEA J094136.88+831942.6 &145.40340&83.32883&\no&\no&\no&\no&0&0& \\
2021.241&  &WISEA J094109.48+832034.9 &145.28950&83.34304&habtemp&0.7243&0.0002& 4.4&1&0& \\
2021.242&  &WISEA J094115.08+832036.1 &145.31290&83.34338&\no&\no&\no&\no&0&0& \\
2021.244&  &WISEA J094108.74+832103.9 &145.28650&83.35110&habtemp+\Oii\ &0.6819&0.0001& 9.7&3&0& \\
2021.245&15&WISEA J094108.54+832115.1 &145.28520&83.35405&em&0.4932&\no&\no&4&0& \\
2021.247&  &WISEA J094121.86+832117.4 &145.34110&83.35485&\no&\no&\no&\no&0&0& \\
2021.248&  &WISEA J094201.26+832035.9 &145.50530&83.34331&habtemp&0.6920&0.0002& 4.9&2&0& \\
2021.249&  &WISEA J094139.62+832113.9 &145.41510&83.35389&hemtemp&0.1778&0.0000&15.8&4&0& \\
2021.250&  &WISEA J094215.72+832040.5 &145.56430&83.34453&\Oii? &1.1894&\no&\no&1&0& \\

\enddata
\tablecomments{The tabulated redshift for 2021.093 is based on presumed \Oii\ at 6248\,\AA\ with faint H$\beta$ and \Oiii\,$\lambda$5007 visible at the same redshift.  (The weaker $\lambda$4959 line is unclear.) However, there is a broad emission line at 7276\,\AA\ that has no obvious identification at $z=0.6760$ (4341\,\AA\ rest).  If this is the \Oii\ doublet, as its width suggests, it would be at $z=0.9576$. Perhaps there are two galaxies at different redshifts along the line of sight. For comments on individual objects, see the included machine-readable table.}
\tablenotetext{a}{pixel coordinate of the trace center in the 2D spectrum.}
\tablenotetext{b}{Template refers to the one used for the \xc\ fit. When spectral features supplemented the \xc\ fit, those are listed. The symbol ? before a feature shows doubt that the feature is real. A ? after the feature shows doubt about the feature's identification.}
\tablenotetext{c}{Statistical uncertainty of the redshift from \xc.}
\tablenotetext{d}{\xc\ correlation value.}
\tablenotetext{e}{The HST flag is 1 if IR data exist, 2 if UVIS data exist, and 3 if both exist.} 
\tablenotetext{f}{Slit ID (year.slit) of other observation of same object}
\end{deluxetable*}
\end{longrotatetable}
% \startlongtable
% \begin{table*}[h!]
% \scriptsize
% \raggedright
% \begin{tabular}{lrl}
% \hline\hline
% \multicolumn{3}{l}{Notes on individual objects:}\\
% \multicolumn{1}{c}{Slit}& $Y$& Comment\\
% \hline
% \input{gal_comments.tex}
% % \hline
% \end{tabular}
% \end{table*}

\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{lrl}
\tablenum{6b}
\tabletypesize{\scriptsize}
\tablecaption{Notes on individual objects}
\tablehead{
    \colhead{Slit}
    & \colhead{$Y$}
    & \colhead{Comment} 
}
\startdata
2020.002& 9&poss line at 6081~\AA\ $y=13$ \\
2020.013&  &almost out of slit; noisy \\
2020.018&16&2 traces; noisy \\
2020.019&  &almost out of slit; noisy \\
2020.028&  &K in B band \\
2020.046&19&src at $y=13$ same $z$ \\
2020.048&  &extended/irregular in SDSS images \\
2020.056&  &pointlike in SDSS images \\
2020.057&  &rotating \\
2020.102&12&rotating or double \\
2020.110&  &too faint \\
2020.119&  &saturated? 2 traces at slit edges; noisy \\
2020.129&  &trace near bottom; noisy \\
2020.130&  &absorption features \\
2020.149&  &can't fit Balmer break ($z=0.72$) \\
2020.153&  &2 traces; very noisy \\
2020.164&  &noisy; 2 traces almost out of slit \\
2020.176&  &HST: out of slit but nearby galaxy; gets diffuse IR emission \\
2020.177&  &HST: out of slit but nearby galaxy; gets diffuse IR emission; second point source also out of slit \\
2020.178&  &HST: faint face-on spiral \\
2020.179&21&HST: possible face-on spiral \\
2020.179& 9&HST: face-on spiral \\
2020.180&  &HST: diffuse source \\
2020.181&  &strong in NIR; HST: two galaxies; one slightly out of slit; looks extended \\
2020.185&22&Mix of galaxies A and B; use 2021.192B (Hyman et al.\ 2024) \\
2020.186&  &HST: large inclined spiral with warped disk \\
2020.187&  &HST: diffuse source \\
2020.188&  &HST: face-on spiral \\
2020.189&  &HST: source very faint and unclear \\
2020.191&  &HST: near a source; but nothing in slit \\
2020.193&  &HST: elliptical or inclined spiral (no visible arms) \\
2020.195&  &HST: very faint; could be edge-on galaxy \\
2020.196&  &HST: inclined spiral galaxy \\
2020.197&  &X-ray source 2CXO J093904.3+831650 \\
2020.246&14&em lines at $y=28$ create neg flux \\
2020.249&  &pointlike in SDSS images \\
2021.035&  &\Oii\ gives $z=0.7634$ \\
2021.093&  &2 galaxies?  see table note \\
2021.112&15&strong continuum \\
2021.112&21&weak continuum \\
2021.135&11&src at $y=18$ same $z$ \\
2021.184&  &HST: no clear structure \\
2021.185&  &HST: src outside slit (SE) \\
2021.187&  &HST: no clear structure \\
2021.188&  &HST: face-on spiral \\
2021.189&  &HST: no clear structure \\
2021.191&  &spiral galaxy \\
2021.192&55&NE arc of Einstein ring (Hyman et al.\ 2024) \\
2021.192&49&Galaxy A (Hyman et al.\ 2024) \\
2021.192&43&Galaxy B SW of A(Hyman et al.\ 2024) \\
2021.192&37&SW arc of Einstein ring (Hyman et al.\ 2024) \\
2021.193&  &HST: inclined spiral galaxy \\
2021.196&  &HST: ell or inclined sp (no visible arms; faint irr envelope) \\
2021.198&  &HST: slit off spiral galaxy disk; see 2020.186 \\
2021.199&  &HST: NW limb of source in slit \\
2021.208&  &HST: source very faint \\
2021.209&  &HST: possible face-on spiral \\
2021.230&  &very bright: star? \\
2021.245&15&em-only src same $z$ $y=22$ \\
\enddata
\end{deluxetable*}    
\end{longrotatetable}
\clearpage

\startlongtable
\begin{deluxetable*}{llcclh}
\tablenum{7}
\tabletypesize{\footnotesize}
\tablecaption{Stars classified with Binospec observations}
\label{table:binospec-stars}
\tablehead{\colhead{Slit} 
& \colhead{Object Name} 
& \colhead{R.A.}
& \colhead{Decl.}
& \colhead{Type}
}
\startdata
2020.009&WISEA J093832.34+830407.1 &144.63475&83.06863&M & \\
2020.012&WISEA J093813.78+830407.8 &144.55744&83.06884&&noisy \\
2020.020&WISEA J093732.01+830401.1 &144.38341&83.06699&K0 or K & \\
2020.027&WISEA J093656.07+830359.8 &144.23364&83.06663&M6& \\
2020.031&WISEA J093606.95+830252.9 &144.02900&83.04804&M6& \\
2020.033&WISEA J093714.88+830540.7 &144.31137&83.09464&M0& \\
2020.034&WISEA J093701.39+830520.8 &144.25581&83.08911&M0& \\
2020.035&WISEA J093721.04+830613.1 &144.33842&83.10366&M0& \\
2020.037&WISEA J093712.01+830618.8 &144.30046&83.10541&M0& \\
2020.038&WISEA J093636.25+830513.6 &144.15105&83.08720&M0& \\
2020.039&WISEA J093533.11+830302.9 &143.88815&83.05085&K0& \\
2020.041&WISEA J093643.91+830602.9 &144.18296&83.10082&$\sim$M6& \\
2020.045&WISEA J093640.12+830649.4 &144.16821&83.11379&$\sim$M6& \\
2020.047&WISEA J093552.80+830530.8 &143.97004&83.09190&M0& \\
2020.051&WISEA J093602.74+830635.4 &144.01141&83.10986&M & \\
2020.052&2MASS J09355768+8306399   &143.99037&83.11108&M0& \\
2020.055&WISEA J093529.59+830608.4 &143.87333&83.10234&M0& \\
2020.061&WISEA J093529.99+830711.6 &143.87626&83.11983&K & \\
2020.062&WISEA J093511.23+830640.8 &143.79683&83.11134&M0& \\
2020.064&WISEA J093512.56+830706.9 &143.80384&83.11871&M & \\
2020.065&WISEA J093519.27+830731.5 &143.82572&83.12558&K & \\
2020.068&WISEA J093559.83+830936.6 &143.99899&83.16015&K0& \\
2020.070&WISEA J093446.16+830716.3 &143.69309&83.12126&M0& \\
2020.075&WISEA J093512.29+830921.5 &143.80123&83.15598&M0& \\
2020.082&WISEA J093521.30+831100.4 &143.83877&83.18345&M6& \\
2020.084&WISEA J093425.20+830918.0 &143.60504&83.15502&M & \\
2020.094&WISEA J093341.52+830943.7 &143.42304&83.16216&M6& \\
2020.101&WISEA J093330.77+831042.8 &143.37822&83.17857&M6& \\
2020.104&WISEA J093304.41+831014.3 &143.26835&83.17062&M & \\
2020.112&WISEA J093257.17+831126.7 &143.23909&83.19102&K0& \\
2020.113&WISEA J093309.58+831204.0 &143.28992&83.20099&K0& \\
2020.115&WISEA J093223.84+831041.4 &143.09877&83.17825&M0& \\
2020.117&WISEA J093226.86+831111.1 &143.11211&83.18653&M0& \\
2020.118&WISEA J093250.01+831218.7 &143.20800&83.20533&K0& \\
2020.121&2MASS J09321304+8311284   &143.05437&83.19122&M0& \\
2020.122&WISEA J093206.95+831127.7 &143.02858&83.19098&M & \\
2020.123&WISEA J093246.90+831307.3 &143.19545&83.21870&M & \\
2020.138&WISEA J094210.82+831252.1 &145.54558&83.21449&M & \\
2020.154&WISEA J094037.64+831246.3 &145.15686&83.21287&M0& \\
2020.157&WISEA J094019.84+831233.1 &145.08323&83.20932&M & \\
2020.161&WISEA J094039.58+831355.4 &145.16422&83.23208&K0& \\
2020.167&WISEA J094046.38+831517.2 &145.19334&83.25472&M0& \\
2020.168&WISEA J094028.31+831446.8 &145.11796&83.24634&$\sim$M6& \\
2020.169&WISEA J094120.80+831646.2 &145.33642&83.27959&K & \\
2020.172&WISEA J093956.42+831419.3 &144.98452&83.23878&M0& \\
2020.173&WISEA J094003.38+831447.8 &145.01412&83.24663&M0& \\
2020.183&WISEA J093925.75+831508.3 &144.85796&83.25234&M0& \\
2020.200&WISEA J093854.01+831701.2 &144.72506&83.28367&M0& \\
2020.216&WISEA J093643.01+831508.7 &144.17408&83.25329&M0& \\
2020.217&WISEA J093809.87+831831.4 &144.54049&83.30884&K0& \\
2020.223&WISEA J093827.63+832004.5 &144.61576&83.33467&M & \\
2020.226&WISEA J093730.70+831846.3 &144.37835&83.31291&M & \\
2020.227&WISEA J093717.97+831832.3 &144.32348&83.30926&M & \\
2020.229&WISEA J093726.89+831913.6 &144.36136&83.32052&M0& \\
2020.237&WISEA J093711.50+831959.0 &144.29795&83.33308&M6 H$\alpha$ em& noisy \\
2020.240&WISEA J093707.85+832021.2 &144.28272&83.33924&M or K ?& \\
2020.243&WISEA J093633.66+831942.6 &144.14029&83.32851&M & \\
2020.250&WISEA J093619.77+832035.5 &144.08316&83.34330&M0& \\
2021.001&WISEA J093200.38+831454.4 &143.00190&83.24854&M0& \\
2021.004&WISEA J093143.18+831541.7 &142.93000&83.26160&M0/M6& \\
2021.006&WISEA J093124.47+831616.1 &142.85200&83.27116&M & \\
2021.009&WISEA J093158.10+831601.0 &142.99210&83.26696&G or K & \\
2021.016&WISEA J093135.10+831718.2 &142.89550&83.28847&G or K & \\
2021.017&WISEA J093326.59+831520.0 &143.36080&83.25557&M0& \\
2021.019&WISEA J093221.67+831650.7 &143.09030&83.28078&M & \\
2021.021&WISEA J093140.64+831756.5 &142.91940&83.29904&M & \\
2021.024&WISEA J093217.77+831740.6 &143.07410&83.29462&M0& \\
2021.030&WISEA J093345.99+831650.1 &143.44170&83.28059&M0& \\
2021.033&WISEA J093156.50+831914.3 &142.98550&83.32066&M & \\
2021.036&WISEA J093319.66+831812.4 &143.33190&83.30339&M & \\
2021.038&WISEA J093205.14+831948.5 &143.02140&83.33016&M & \\
2021.041&WISEA J093315.95+831855.9 &143.31620&83.31575&K & \\
2021.042&WISEA J093145.81+832044.0 &142.94090&83.34556&M & \\
2021.043&WISEA J093257.07+831935.4 &143.23790&83.32659&M & \\
2021.047&WISEA J093246.16+832019.3 &143.19240&83.33872&M0& \\
2021.048&WISEA J093334.55+831939.5 &143.39400&83.32765&M & \\
2021.049&WISEA J093319.45+832004.0 &143.33050&83.33421&M6& \\
2021.053&WISEA J093504.71+831832.5 &143.76970&83.30904&M0& \\
2021.054&WISEA J093348.20+832007.0 &143.45080&83.33529&M & \\
2021.056&WISEA J093326.44+832050.0 &143.36040&83.34721&K & \\
2021.061&WISEA J093359.61+832055.9 &143.49840&83.34888&M & \\
2021.062&WISEA J093335.43+832132.6 &143.39770&83.35908&M & \\
2021.064&WISEA J093350.31+832129.2 &143.46120&83.35832&K & \\
2021.065&WISEA J093439.40+832046.8 &143.66430&83.34639&M & \\
2021.069&WISEA J093400.77+832158.5 &143.50320&83.36627&M6& \\
2021.073&WISEA J093236.27+832404.3 &143.15110&83.40121&M & \\
2021.074&WISEA J093402.48+832236.0 &143.51030&83.37669&M & \\
2021.078&WISEA J093445.92+832218.2 &143.69050&83.37160&M & \\
2021.083&WISEA J093450.91+832301.7 &143.71150&83.38385&M & \\
2021.086&WISEA J093500.50+832326.0 &143.75290&83.39055&M & \\
2021.090&WISEA J093448.75+832409.7 &143.70390&83.40267&K & \\
2021.106&WISEA J093532.22+832544.7 &143.88430&83.42909&M0& \\
2021.109&WISEA J093527.10+832615.1 &143.86290&83.43755&M & \\
2021.110&WISEA J093349.51+832809.1 &143.45630&83.46922&K & \\
2021.114&WISEA J093551.22+832640.1 &143.96340&83.44448&M & \\
2021.115&WISEA J093601.92+832635.1 &144.00800&83.44311&K & \\
2021.120&WISEA J093640.30+832638.8 &144.16800&83.44413&M6& \\
2021.123&WISEA J093626.43+832718.7 &144.11020&83.45521&M & \\
2021.127&WISEA J093645.39+830927.6 &144.18920&83.15767&M & \\
2021.128&WISEA J093630.50+830952.5 &144.12710&83.16459&M & \\
2021.130&WISEA J093721.44+830914.8 &144.33950&83.15421&M0& \\
2021.137&2MASS J09362712+8311123   &144.11300&83.18677&M & \\
2021.139&WISEA J093652.94+831057.1 &144.22060&83.18253&M & \\
2021.141&WISEA J093903.91+830834.1 &144.76640&83.14289&K & \\
2021.144&WISEA J093549.97+831245.8 &143.95820&83.21273&M6& \\
2021.147&WISEA J093725.21+831117.8 &144.35510&83.18830&K & \\
2021.148&WISEA J093931.38+830854.3 &144.87960&83.14844&K & \\
2021.149&WISEA J093749.64+831102.4 &144.45590&83.18392&M0& \\
2021.152&WISEA J093631.39+831259.3 &144.13080&83.21650&M & \\
2021.153&WISEA J093749.94+831134.9 &144.45810&83.19305&M & \\
2021.155&WISEA J093828.38+831110.5 &144.61850&83.18629&M0& \\
2021.162&WISEA J093724.64+831324.2 &144.35270&83.22340&M6 or M & \\
2021.163&WISEA J093925.50+831108.1 &144.85610&83.18560&M & \\
2021.171&WISEA J093910.66+831226.8 &144.79520&83.20756&K & \\
2021.173&WISEA J093831.75+831333.7 &144.63230&83.22605&M & \\
2021.194&WISEA J093931.42+831540.4 &144.88130&83.26128&K & \\
2021.203&WISEA J093809.87+831831.4 &144.54050&83.30884&K & \\
2021.207&WISEA J093945.36+831715.7 &144.93900&83.28770&K  or M star& \\
2021.222&WISEA J094025.56+831835.6 &145.10650&83.30992&M0& \\
2021.227&WISEA J094045.53+831858.3 &145.18880&83.31627&F0& \\
2021.229&WISEA J094055.24+831901.8 &145.23020&83.31719&M0& \\
2021.235&WISEA J094121.26+831930.9 &145.33860&83.32533&M0& \\
2021.238&WISEA J094133.14+831937.2 &145.38810&83.32700&M0& \\
2021.243&WISEA J094115.03+832047.8 &145.31270&83.34662&M6 H$\alpha$ em& \\
2021.246&WISEA J094132.51+832054.2 &145.38550&83.34841&M0& \\
2021.251&WISEA J094113.71+832205.8 &145.30620&83.36829&K0& \\

\enddata
\tablecomments{\\Slit 2020.237 is noisy.\\Slit 2020.183 is a star. A small part of a nearby galaxy (visible in the HST image) lies in the slit, but is too faint to be detectable in the spectrum.\\Slit 2020.216 trace is at the extreme edge ($y=5$) of the slit.\\
Slit 2020.226 spectrum may be saturated in the center, but off-center pixels show an M-type star.}
\end{deluxetable*}
